FreezeNet: Full Performance by Reduced Storage Costs

Pruning generates sparse networks by setting parameters to zero. In this work we improve one-shot pruning methods, applied before training, without adding any additional storage costs while preserving the sparse gradient computations. The main difference to pruning is that we do not sparsify the network's weights but learn just a few key parameters and keep the other ones fixed at their random initialized value. This mechanism is called freezing the parameters. Those frozen weights can be stored efficiently with a single 32bit random seed number. The parameters to be frozen are determined one-shot by a single for- and backward pass applied before training starts. We call the introduced method FreezeNet. In our experiments we show that FreezeNets achieve good results, especially for extreme freezing rates. Freezing weights preserves the gradient flow throughout the network and consequently, FreezeNets train better and have an increased capacity compared to their pruned counterparts. On the classification tasks MNIST and CIFAR-10/100 we outperform SNIP, in this setting the best reported one-shot pruning method, applied before training. On MNIST, FreezeNet achieves 99.2% performance of the baseline LeNet-5-Caffe architecture, while compressing the number of trained and stored parameters by a factor of x 157.

==> tikz/tikz_pic.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes,snakes}
\usetikzlibrary{calc}
\usetikzlibrary{backgrounds}

\usepackage{graphicx}
\usepackage{adjustbox}
\begin{document}



				\def\layersep{1.75cm}
				\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]     
				\tikzstyle{every pin edge}=[<-,shorten <=1pt];
				
				\tikzstyle{neuron}=[ellipse, minimum height=12pt,minimum width=18pt,fill=black!25,inner sep=0pt];     
				\tikzstyle{input neuron}=[neuron, fill=gray!25];     
				\tikzstyle{output neuron}=[neuron, fill=red!50];    
				\tikzstyle{hidden neuron}=[neuron, fill=gray!25];    
				
				\tikzstyle{annot} = [text width=12em, text centered];
				
				\tikzstyle{frozen} = [blue!50, line width=1.5pt];
				\tikzstyle{trained} = [green!50, line width=1.5pt];     
				\tikzstyle{trained} = [green!50, line width=1.5pt];
				\tikzstyle{trained back} = [green, line width=2pt]; 
				
				\tikzset{matrix/.style={black, rectangle,  draw=black, rounded corners=5, fill=blue!5, minimum width=2.25cm,minimum height=1.5cm, on grid}}
				
				\tikzstyle{weight}=[circle,fill=black!25,minimum size=19pt,inner sep=0pt,draw=black,line width=0.25pt];     
				\tikzstyle{standard weight}=[weight,fill=green!20];     
				\tikzstyle{frozen weight}=[weight,fill=blue!20];     
				\tikzstyle{frozen weight thinn}=[weight,fill=blue!5, text=black!35, draw=black!35];     
				\tikzstyle{frozen weight thick}=[weight,fill=blue!50];     
				\tikzstyle{standard weight thick}=[weight,fill=green!50];
				
				
				\def\vert{4.5};
				
				% Draw the input layer nodes - left network     
				\foreach \name / \y in {1,...,3}         
				\node[input neuron] (I-\name) at (\y, 0) {$x_ \y$};
				
				% Draw the output layer nodes - left network
				\foreach \name / \y in {1,...,2}         
				\path[yshift=0.5cm]             
				node[hidden neuron] (H-\name) at (\y + .5, - \layersep) {$y_\y$};
				
				% draw the left weight matrix
				\begin{scope}
				\node [matrix] (m1) at (2.0625,1.8375) {};
				\node [frozen weight thick] (w11) at (1.35,  1.25 * \layersep) {$w_{1,1}$};
				\node [frozen weight thick] [right=0.75pt of w11] (w12){$w_{1,2}$};    
				\node [standard weight thick] [right=0.75pt of w12] (w13){$w_{1,3}$};    
				\node [frozen weight thick] [below=0.75pt of w11] (w21){$w_{2,1}$};    
				\node [standard weight thick] [right=0.75pt of w21] (w22){$w_{2,2}$};    
				\node [frozen weight thick] [right=0.75pt of w22] (w23){$w_{2,3}$};  
				\end{scope}
				
				% draw all paths in the left plot with corresponding colors
				\path (I-1) edge[frozen] (H-1);    
				\path (I-2) edge[trained] (H-2);    
				\path (I-3) edge[trained] (H-1);    
				\path (I-1) edge[frozen] (H-2);    
				\path (I-2) edge[frozen] (H-1);    
				\path (I-3) edge[frozen] (H-2);
				
				% captions of left network
				\node[annot,above of=I-2, node distance=.65cm] (hl1) {  $\overline{\textbf{\underline{Forward Pass}}}$};     
				\node[annot,above of=w12, node distance=1cm] (aa1) {\footnotesize Dense weight matrix};     
				\node[annot,below right=0.25cm and -1.75 cm of H-1, node distance=0.7cm] (ab1) {\footnotesize Use all weights}; 
				
				% Draw the input layer nodes  - middle network/ FreezeNet   
				\foreach \name / \y in {1,...,3}           
				\node[input neuron] (I-\name) at (\y + \vert, 0) {$\frac{\partial L}{\partial x_ \y}$};
				
				% Draw the output layer nodes - middle network/FreezeNet
				\foreach \name / \y in {1,...,2}         
				\path[yshift=0.5cm]             
				node[hidden neuron] (H-\name) at (\y + .5 + \vert, - \layersep)  {$\frac{\partial L}{\partial y_ \y}$}; 
				
				% draw the backprop paths for FreezeNet
				%\path (I-1) edge[frozen] (H-1);    
				\path (H-2) edge[trained] (I-2);    
				\path (H-1) edge[trained] (I-3)  ;    
				%\path (I-1) edge[frozen] (H-2);    
				%\path (H-1) edge[frozen] (I-2)  ;    
				%\path (I-3) edge[frozen] (H-2);
				
				% draw the weight matrices for FreezeNet
				\begin{scope}
				\node [matrix] [right = \vert of m1] (m2){};
				\node [frozen weight thinn] (w11) at (1.35 + \vert,  1.25 * \layersep) {$w_{1,1}$};    
				\node [frozen weight thinn] [right=0.75pt of w11] (w12){$w_{1,2}$};    
				\node [standard weight thick] [right=0.75pt of w12] (w13){$\tilde{w}_{1,3}$};    
				\node [frozen weight thinn] [below=0.75pt of w11] (w21){$w_{2,1}$};    
				\node [standard weight thick] [right=0.75pt of w21] (w22){$\tilde{w}_{2,2}$};    
				\node [frozen weight thinn] [right=0.75pt of w22] (w23){$w_{2,3}$};
				\end{scope}
				
				%captions of middle network
				\node[annot,right of=hl1, node distance=\vert cm] (hl2) { $\overline{\textbf{\underline{BackProp FreezeNet}}}$};     
				\node[annot,right of=aa1, node distance=\vert cm] (aa2) {\footnotesize Update and store unfrozen weights only};     
				\node[annot,right of=ab1, node distance=\vert cm] (ab2) {\footnotesize Freeze gradient values};
				
				
				% Draw the input layer nodes  - right network   
				\foreach \name / \y in {1,...,3}            
				\node[input neuron] (I-\name) at (\y + 2*\vert, 0) {$\frac{\partial L}{\partial x_ \y}$};
				
				% Draw the output layer nodes - right network 
				\foreach \name / \y in {1,...,2}         
				\path[yshift=0.5cm]             
				node[hidden neuron] (H-\name) at (\y + .5 + 2*\vert, - \layersep)  {$\frac{\partial L}{\partial y_ \y}$};
				
				% backprop pathes for standard network (Right)   
				\path (H-1) edge[frozen] (I-1)  ;    
				\path (H-1) edge[frozen] (I-2)  ;    
				\path (H-1) edge[trained] (I-3)  ;    
				\path (H-2) edge[frozen] (I-1)  ;    
				\path (H-2) edge[trained] (I-2)  ;    
				\path (H-2) edge[frozen] (I-3)  ; 
				
				% weight matrices right network
				\begin{scope}
				\node [matrix] [right = \vert of m2] (m3){};
				\node [frozen weight thick] (w11) at (1.35 + 2*\vert,  1.25 * \layersep) {$\tilde{w}_{1,1}$};    
				\node [frozen weight thick] [right=0.75pt of w11] (w12){$\tilde{w}_{1,2}$};    
				\node [standard weight thick] [right=0.75pt of w12] (w13){$\tilde{w}_{1,3}$};    
				\node [frozen weight thick] [below=0.75pt of w11] (w21){$\tilde{w}_{2,1}$};    
				\node [standard weight thick] [right=0.75pt of w21] (w22){$\tilde{w}_{2,2}$};    
				\node [frozen weight thick] [right=0.75pt of w22] (w23){$\tilde{w}_{2,3}$}; 
				\end{scope}
				
				% captions right network  
				\node[annot,right of=hl2, node distance=\vert cm] (hl3) {$\overline{\textbf{\underline{BackProp Standard NN}}}$};     
				\node[annot,right of=aa2, node distance=\vert cm] (aa3) {\footnotesize Update and store all weights};     
				\node[annot,right of=ab2, node distance=\vert cm] (ab3) {\footnotesize Use all gradient values};
				
				\end{tikzpicture}

	
\end{document}


